Low-dimensional topology and symplectic dynamics

These are notes to accompany my lectures at the $2024$ "Current Developments in Mathematics" conference hosted by Harvard/MIT. The lectures were about some recent progress in our understanding of two and three dimensional dynamical systems, using in part some tools from low-dimensional topology. In these notes, I try to give a sense for how this works by discussing a few examples from problems I have worked on and surveying some related developments. Some symplectic variants of Weyl's law play a key role. I also briefly comment on some other developments and on the relationship with what is known in higher dimensions. The lectures themselves are available online.

==> Difference.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Difference.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{547.9811781bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49757099)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Difference.pdf}}%
    \put(-0.62381631,1.47998395){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[lb]{\smash{<}}}%
    \put(-1.5525377,1.25524159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Difference.pdf}}%
    \put(-1.14278288,0.83115365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.17994313,1.15406753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Difference.pdf}}%
    \put(0.36900079,0.06859622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.21631067,0.35809929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f \text{ in black}$}}}%
    \put(-0.62309519,0.17996426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Difference.pdf}}%
    \put(0.69884736,0.32927136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Difference.pdf}}%
    \put(0.45513845,0.1152265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.71910172,0.72636854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26394027\unitlength}\raggedright \end{minipage}}}%
    \put(0.31141551,0.87011446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.50351685\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Difference.pdf}}%
    \put(0.16007451,0.06144563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{i}$}}}%
    \put(0.43854863,0.35982207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_i \text{ in red}$}}}%
    \put(0.22051519,0.33823814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.77352594\unitlength}\raggedright \end{minipage}}}%
    \put(0.21419836,0.25611921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47720866\unitlength}\raggedright \end{minipage}}}%
   % \put(0,0){\includegraphics[width=\unitlength,page=7]{Difference.pdf}}%
  \end{picture}%
\endgroup%


==> Differential.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Differential.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{445.53072712bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59589751)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Differential.pdf}}%
    \put(-0.73622062,1.82030843){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[lb]{\smash{<}}}%
    \put(-1.87850286,1.54388624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Differential.pdf}}%
    \put(-1.37452432,1.02227865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.19027814,1.41944706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Differential.pdf}}%
    \put(-0.73533367,0.2213473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Differential.pdf}}%
    \put(0.89059153,0.40498778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.9155034,0.89339805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32463372\unitlength}\raggedright \end{minipage}}}%
    \put(0.41406914,1.07019855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.6193013\unitlength}\raggedright \end{minipage}}}%
    \put(0.30226617,0.41601649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.95139937\unitlength}\raggedright \end{minipage}}}%
    \put(0.29449677,0.31501419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.5869435\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Differential.pdf}}%
    \put(0.83231899,0.40114001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{R}$}}}%
    \put(0.26719389,0.02893997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_\varphi$}}}%
    \put(0.11535359,0.4714835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(-0.00169873,0.16370938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Differential.pdf}}%
  \end{picture}%
\endgroup%


==> Hn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Hn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{414.27535891bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5808243)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Hn.pdf}}%
    \put(-0.82515069,1.83765788){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[lb]{\smash{<}}}%
    \put(-2.05361342,1.54038077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Hn.pdf}}%
    \put(-1.51161178,0.97942004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.2380191,1.40655317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Hn.pdf}}%
    \put(-0.82419682,0.11806172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Hn.pdf}}%
    \put(0.92439773,0.31555712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.9511891,0.84081593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.349126\unitlength}\raggedright \end{minipage}}}%
    \put(0.41192369,1.0309553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.66602503\unitlength}\raggedright \end{minipage}}}%
    \put(0.29168564,0.3274179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.02317853\unitlength}\raggedright \end{minipage}}}%
    \put(0.28333008,0.21879539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.63122596\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Hn.pdf}}%
    \put(0.34778629,0.00758381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2/n$}}}%
    \put(0.5071213,0.44255502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\int H_n \omega =1$}}}%
    \put(-0.04747012,0.70045784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.16112078\unitlength}\raggedright \end{minipage}}}%
    \put(0.7755477,0.22535769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> Infinite_Twist.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Infinite_Twist.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{547.9811781bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49757099)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Infinite_Twist.pdf}}%
    \put(-0.62381631,1.47998395){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[lb]{\smash{<}}}%
    \put(-1.5525377,1.25524159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Infinite_Twist.pdf}}%
    \put(-1.14278288,0.83115365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.17994313,1.15406753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Infinite_Twist.pdf}}%
    \put(0.36900079,0.06859622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.3397762,0.24611895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(r)$}}}%
    \put(-0.62309519,0.17996426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Infinite_Twist.pdf}}%
    \put(0.69884736,0.32927136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Infinite_Twist.pdf}}%
    \put(0.45513845,0.1152265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Infinite_Twist.pdf}}%
    \put(0.7421104,0.47103476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_f$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Infinite_Twist.pdf}}%
    \put(0.71910172,0.72636854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26394027\unitlength}\raggedright \end{minipage}}}%
    \put(0.31141551,0.87011446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.50351685\unitlength}\raggedright \end{minipage}}}%
    \put(0.11930217,0.06201994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=8]{Infinite_Twist.pdf}}%
  \end{picture}%
\endgroup%

